Nonparametric adaptive payload tracking for an offshore crane

A nonparametric adaptive controller is proposed for crane control where the payload tracks a desired trajectory with feedback from the payload position. The controller is based on a novel version of partial feedback linearization where the unactuated crane load dynamics are controlled with the position of the actuated crane dynamics instead of the acceleration. This is made possible by taking advantage of the gravity terms in a new Cartesian model that we propose for the load dynamics. This Cartesian model structure makes it possible to implement a nonparametric adaptive controller which cancels disturbances on the crane load by approximating the effects of unknown disturbance forces and structurally unknown dynamics in a reproducing kernel Hilbert space (RKHS). It is shown that the nonparametric adaptive controller leads to uniformly ultimately bounded errors in the presence of unknown forces and unmodeled dynamics. In addition, it is shown that the proposed partial feedback linearization based on the Cartesian model has certain advantages in payload tracking control also in the non-adaptive case. The performance of the nonparametric adaptive controller is validated in simulation and experiments with good results.

==> figures/models/figure_crane_experiments.tex <==

\begin{tikzpicture}[scale=0.5,
    base/.style={line width=0.5pt},
    hinge/.style={line width=0.5pt},
    boomOne/.style={line width=0.5pt},
    boomTwo/.style={line width=0.5pt},
    rope/.style={line width=0.5pt},
    payload/.style={line width=0.5pt},
    camera/.style={line width=0.5pt},
    frames/.style={line width=0.7pt},
    lenArrow/.style={line width=0.3pt},
    label/.style={font=\scriptsize}
]

%%%%%%%%%%%%%%%%%%%%%%%% Base %%%%%%%%%%%%%%%%%%%%%%%%

\FPset\baseWidth{4.0}
\FPset\baseHeight{0.3}
\FPmul\baseRadius{0.5}{\baseWidth}

\draw[base] (0,0) arc[start angle = 180,
                      end angle = 360,
                      x radius = \baseRadius cm,
                      y radius = 0.5 cm];
\draw[base] (0,\baseHeight) arc[start angle = 180,
                      end angle = 360,
                      x radius = \baseRadius cm,
                      y radius = 0.5 cm];
\draw[base] (0,\baseHeight) arc[start angle = 180,
                      end angle = 142,
                      x radius = \baseRadius cm,
                      y radius = 0.5 cm];
\draw[base] (\baseWidth,\baseHeight) arc[start angle = 0,
                      end angle = 38,
                      x radius = \baseRadius cm,
                      y radius = 0.5 cm];
\draw[base] (0,0) -- (0,\baseHeight);
\draw[base] (\baseWidth,0) -- (\baseWidth,\baseHeight);

\FPset\baseIndentOne{0.4}
\FPmul\x{2}{\baseIndentOne}
\FPsub\axisOneBaseWidth{\baseWidth}{\x}

\FPset\baseIndentTwo{0.6}
\FPmul\x{2}{\baseIndentTwo}
\FPsub\axisOneTopWidth{\baseWidth}{\x}
\FPadd\axisOneHeight{\baseHeight}{4}

\draw[base] (\baseIndentOne,\baseHeight) arc[start angle = 180,
                      end angle = 360,
                      x radius = 0.5*\axisOneBaseWidth cm,
                      y radius = 0.3 cm];
\draw[base] (\baseIndentTwo,\axisOneHeight) arc[start angle = 180,
                      end angle = 360,
                      x radius = 0.5*\axisOneTopWidth cm,
                      y radius = 0.25 cm];
\draw[base] (\baseIndentTwo,\axisOneHeight) arc[start angle = 180,
                      end angle = 150,
                      x radius = 0.5*\axisOneTopWidth cm,
                      y radius = 0.25 cm];
\draw[base] (\baseIndentOne,\baseHeight) -- (\baseIndentTwo,\axisOneHeight);
\FPadd\x{\baseIndentOne}{\axisOneBaseWidth}
\FPadd\y{\baseIndentTwo}{\axisOneTopWidth}
\draw[base] (\x,\baseHeight) -- (\y,\axisOneHeight);
\draw[base] (\y,\axisOneHeight) arc[start angle = 0,
                      end angle = 42,
                      x radius = 0.5*\axisOneTopWidth cm,
                      y radius = 0.25 cm];

\FPset\cameraMountX{\y}
\FPset\cameraMountY{\axisOneHeight}


%%%%%%%%%%%%%%%%%%%%%%%% Hinge %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\centre{\baseRadius}

\FPsub\leftWidth{\centre}{1.2}
\FPadd\leftHeight{\axisOneHeight}{0.05}
\FPadd\rightWidth{\centre}{0.1}
\FPsub\rightHeight{\axisOneHeight}{0.2}

\draw[hinge] (\leftWidth,\leftHeight) -- (\rightWidth,\rightHeight);

\FPset\h{0.6}
\FPadd\x{\leftHeight}{\h}
\draw[hinge] (\leftWidth,\leftHeight) -- (\leftWidth,\x);
\FPadd\y{\rightHeight}{\h}
\draw[hinge] (\rightWidth,\rightHeight) -- (\rightWidth,\y);
\FPsub\xx{\centre}{0.6}
\FPadd\yy{\y}{0.8}
\draw[hinge] (\rightWidth,\y) to[out=90, in=0] (\xx,\yy) to[out=180, in=90] (\leftWidth,\x);

\FPadd\elipsX{\leftWidth}{\rightWidth}
\FPdiv\elipsX{\elipsX}{2}
\FPadd\elipsY{\x}{\y}
\FPdiv\elipsY{\elipsY}{2}

\draw[hinge] (\elipsX,\elipsY) ellipse (1.6mm and 2mm);

\FPset\offX{0.15}
\FPset\offY{0.05}

\FPadd\x{\rightWidth}{\offX}
\FPadd\y{\rightHeight}{\offY}

\draw[hinge] (\rightWidth,\rightHeight) -- (\x,\y);

\FPadd\z{\y}{\h}

\draw[hinge] (\x,\y) -- (\x,\z);

\FPadd\xx{\xx}{\offX}
\FPadd\yy{\yy}{\offY}

\FPsub\xxx{\xx}{0.4}
\FPsub\yyy{\yy}{0.1}

\draw[hinge] (\x,\z) to[out=90, in=0] (\xx,\yy) to[out=180, in=25] (\xxx,\yyy);

\FPadd\x{\centre}{0.9}
\FPadd\y{\axisOneHeight}{0.05}
\FPset\fraction{0.85}
\FPmul\offX{\offX}{\fraction}
\FPmul\offY{\offY}{\fraction}
\FPadd\xx{\x}{\offX}
\FPadd\yy{\y}{\offY}
\draw[hinge] (\x,\y) -- (\xx,\yy);

\FPadd\yyy{\y}{0.59}
\draw[hinge] (\x,\y) -- (\x,\yyy);
\FPadd\yyy{\yy}{0.64}
\draw[hinge] (\xx,\yy) -- (\xx,\yyy);

\FPsub\diffX{\leftWidth}{\rightWidth}
\FPsub\diffY{\rightHeight}{\leftHeight}
\FPdiv\xToYRatio{\diffX}{\diffY}
\FPdiv\yToXRatio{\diffY}{\diffX}

\FPset\xxx{0.64}
\FPmul\yyy{\yToXRatio}{\xxx}
\FPsub\xxx{\x}{\xxx}
\FPadd\yyy{\yyy}{\y}
\draw[hinge] (\x,\y) -- (\xxx,\yyy);


%%%%%%%%%%%%%%%%%%%%%%%% Boom1 %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\boomOneStartX{\elipsX}
\FPset\boomOnestartY{\elipsY}
\FPadd\boomOneEndX{\boomOneStartX}{4}
\FPadd\boomOneEndY{\boomOnestartY}{2.5}

%\draw[boomOne] (\boomOneStartX,\boomOnestartY) -- (\boomOneEndX,\boomOneEndY);

\FPsub\x{\boomOneStartX}{0.1}
\FPadd\y{\boomOnestartY}{0.7}
\FPadd\xx{\boomOneEndX}{0}
\FPadd\yy{\boomOneEndY}{0.3}
\draw[boomOne] (\x,\y) -- (\xx,\yy);

\FPadd\u{\boomOneStartX}{0.8}
\FPsub\v{\boomOnestartY}{0.17}
\FPadd\uu{\boomOneEndX}{0.36}
\FPsub\vv{\boomOneEndY}{0.3}
\draw[boomOne] (\u,\v) -- (\uu,\vv);

\draw[boomOne] (\uu,\vv) to[out=40, in=28] (\xx,\yy);

\FPadd\elipsX{\uu}{\xx}
\FPdiv\elipsX{\elipsX}{2}
\FPadd\elipsY{\vv}{\yy}
\FPdiv\elipsY{\elipsY}{2}

\draw[hinge] (\elipsX,\elipsY) ellipse (0.8mm and 1mm);

\FPset\offsetX{0.09}
\FPset\offsetY{0.03}

\FPadd\xxx{\xx}{\offsetX}
\FPadd\yyy{\yy}{\offsetY}
\draw[boomOne] (\xx,\yy) -- (\xxx,\yyy);

\FPadd\uuu{\uu}{\offsetX}
\FPadd\vvv{\vv}{\offsetY}
\draw[boomOne] (\uuu,\vvv) to[out=40, in=28] (\xxx,\yyy);

\FPadd\x{\boomOneStartX}{0.8}
\FPsub\y{\boomOnestartY}{0.3}
\FPadd\xx{\boomOneEndX}{0.58}
\FPsub\yy{\boomOneEndY}{0.33}
\draw[boomOne] (\x,\y) -- (\xx,\yy);


%%%%%%%%%%%%%%%%%%%%%%%% Boom2 %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\boomTwoStartX{\elipsX}
\FPset\boomTwoStartY{\elipsY}
\FPadd\boomTwoEndX{\boomTwoStartX}{4}
\FPsub\boomTwoEndY{\boomTwoStartY}{1.5}

%\draw[boomTwo] (\boomTwoStartX,\boomTwoStartY) -- (\boomTwoEndX,\boomTwoEndY);

\FPadd\x{\xxx}{0.14}
\FPadd\y{\yyy}{0.008}
\FPadd\xx{\boomTwoEndX}{0.1}
\FPadd\yy{\boomTwoEndY}{0.1}
\draw[boomTwo] (\x,\y) -- (\xx,\yy);

\FPadd\u{\uuu}{0}
\FPadd\v{\vvv}{0}
\FPsub\uu{\boomTwoEndX}{0.05}
\FPsub\vv{\boomTwoEndY}{0.2}
\draw[boomTwo] (\u,\v) -- (\uu,\vv);

\FPset\offsetX{0.12}
\FPset\offsetY{0.06}

\FPadd\x{\xx}{\offsetX}
\FPadd\y{\yy}{\offsetY}
\FPadd\u{\uu}{\offsetX}
\FPadd\v{\vv}{\offsetY}

\draw[boomTwo] (\xx,\yy) -- (\uu,\vv);
\draw[boomTwo] (\uu,\vv) -- (\u,\v);
\draw[boomTwo] (\xx,\yy) -- (\x,\y);
\draw[boomTwo] (\x,\y) -- (\u,\v);

\FPadd\xxx{\boomTwoStartX}{0.2}
\FPadd\yyy{\boomTwoStartY}{0.4}
\FPadd\xx{\boomTwoStartX}{0}
\FPadd\yy{\boomTwoStartY}{0.35}

\draw[boomTwo] (\x,\y) -- (\xxx,\yyy);
\draw[boomTwo] (\xxx,\yyy) -- (\xx,\yy);


%%%%%%%%%%%%%%%%%%%%%%%% Boom1 - Hinge fix %%%%%%%%%%%%%%%%%%%%%%%%

\FPset\hingeStartX{\xxx}
\FPset\hingeStartY{\yyy}

\FPsub\diffX{\x}{\xxx}
\FPsub\diffY{\y}{\yyy}
\FPdiv\yToXRatio{\diffY}{\diffX}

\FPset\deltaX{0.25}
\FPadd\hingeEndX{\hingeStartX}{\deltaX}
\FPmul\hingeEndY{\deltaX}{\yToXRatio}
\FPadd\hingeEndY{\hingeEndY}{\hingeStartY}

\draw[boomOne] (\hingeStartX,\hingeStartY) to[out=30, in=100] (\hingeEndX,\hingeEndY);


%%%%%%%%%%%%%%%%%%%%%%%% Rope %%%%%%%%%%%%%%%%%%%%%%%%


\FPadd\suspPointX{\boomTwoEndX}{0.08}
\FPsub\suspPointY{\boomTwoEndY}{0.02}

\FPset\ropeEndX{\suspPointX}
\FPsub\ropeEndY{\suspPointY}{3.5}

\draw[rope] (\suspPointX,\suspPointY) -- (\ropeEndX,\ropeEndY);

\filldraw[black] (\suspPointX,\suspPointY) circle (2pt);


%%%%%%%%%%%%%%%%%%%%%%%% Payload %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\massX{\ropeEndX}
\FPsub\massY{\ropeEndY}{1}

\FPset\payloadHeight{0.8}
\FPdiv\payloadHeight{\payloadHeight}{2}

\FPadd\payloadTop{\massY}{\payloadHeight}
\FPsub\payloadBottom{\massY}{\payloadHeight}

\FPset\x{1}
\FPset\y{0.01}
\FPset\xx{0.3}
\FPset\yy{0.16}

\FPadd\u{\massX}{\x}
\FPadd\v{\payloadTop}{\y}
\FPadd\uu{\massX}{\xx}
\FPadd\vv{\payloadTop}{\yy}
\FPsub\uuu{\massX}{\x}
\FPsub\vvv{\payloadTop}{\y}
\FPsub\uuuu{\massX}{\xx}
\FPsub\vvvv{\payloadTop}{\yy}

\FPmul\payloadHeight{\payloadHeight}{2}

\FPset\x{\u}
\FPsub\y{\v}{\payloadHeight}
\FPset\xxx{\uuu}
\FPsub\yyy{\vvv}{\payloadHeight}
\FPset\xxxx{\uuuu}
\FPsub\yyyy{\vvvv}{\payloadHeight}

\draw[payload] (\u,\v) -- (\uu,\vv) -- (\uuu,\vvv);
\draw[payload] (\uuu,\vvv) -- (\uuuu,\vvvv) -- (\u,\v);
\draw[payload] (\x,\y) -- (\xxxx,\yyyy) -- (\xxx,\yyy);
\draw[payload] (\u,\v) -- (\x,\y);
\draw[payload] (\uuu,\vvv) -- (\xxx,\yyy);
\draw[payload] (\uuuu,\vvvv) -- (\xxxx,\yyyy);


%%%%%%%%%%%%%%%%%%%%%%%% More rope %%%%%%%%%%%%%%%%%%%%%%%%


\draw[rope] (\ropeEndX,\ropeEndY) -- (\u,\v);
\draw[rope] (\ropeEndX,\ropeEndY) -- (\uu,\vv);
\draw[rope] (\ropeEndX,\ropeEndY) -- (\uuu,\vvv);
\draw[rope] (\ropeEndX,\ropeEndY) -- (\uuuu,\vvvv);


%%%%%%%%%%%%%%%%%%%%%%%% CoM %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\dist{0.28}

\FPadd\massX{\massX}{0.05}
\FPsub\massY{\massY}{0.05}

\FPadd\x{\massX}{\dist}
\FPsub\xx{\massX}{\dist}
\FPadd\y{\massY}{\dist}
\FPsub\yy{\massY}{\dist}

\draw[fill=black,line width=0.1pt] (\massX,\massY) -- (\massX,\y) to[out=0, in=90] (\x,\massY) -- (\massX,\massY);
\draw[line width=0.1pt] (\x,\massY)  to[out=270, in=0] (\massX,\yy);
\draw[fill=black,line width=0.1pt] (\massX,\massY) -- (\massX,\yy) to[out=180, in=270] (\xx,\massY) -- (\massX,\massY);
\draw[line width=0.1pt] (\xx,\massY) to[out=90, in=180] (\massX,\y);
\draw[payload] (\massX,\massY) circle (\dist);


%%%%%%%%%%%%%%%%%%%%%%%% Camera %%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\transformX}[5]{%

    \FPset\cameraAngle{#2}
    \FPsin\sinAngle{\cameraAngle}
    \FPcos\cosAngle{\cameraAngle}

    \FPmul\xCosAngle{#3}{\cosAngle}
    \FPmul\ySinAngle{#4}{\sinAngle}

    \FPsub{\rotatedX}{\xCosAngle}{\ySinAngle}
    \FPadd{#1}{\rotatedX}{#5}
}

\newcommand{\transformY}[5]{

    \FPset\cameraAngle{#2}
    \FPsin\sinAngle{\cameraAngle}
    \FPcos\cosAngle{\cameraAngle}

    \FPmul\xSinAngle{#3}{\sinAngle}
    \FPmul\yCosAngle{#4}{\cosAngle}

    \FPadd{\rotatedY}{\xSinAngle}{\yCosAngle}
    \FPadd{#1}{\rotatedY}{#5}
}

\FPadd\cameraMountX{\cameraMountX}{0.1}
\FPsub\cameraMountY{\cameraMountY}{0.3}

\FPset\cameraLen{1.3}
\FPset\lenseLen{0.5}
\FPsub\bodyLen{\cameraLen}{\lenseLen}
\FPset\cameraAngle{-0.4}

\transformX{\cameraBodyEndX}{\cameraAngle}{\bodyLen}{0}{\cameraMountX}
\transformY{\cameraBodyEndY}{\cameraAngle}{\bodyLen}{0}{\cameraMountY}

%\draw[camera] (\cameraMountX,\cameraMountY) -- (\cameraBodyEndX,\cameraBodyEndY);

\FPset\deltaX{0.05}
\FPset\deltaY{0.2}

\FPadd\x{\cameraMountX}{\deltaX}
\FPadd\y{\cameraMountY}{\deltaY}
\FPsub\xx{\cameraMountX}{\deltaX}
\FPsub\yy{\cameraMountY}{\deltaY}
\FPsub\xxx{\cameraBodyEndX}{\deltaX}
\FPsub\yyy{\cameraBodyEndY}{\deltaY}
\FPadd\xxxx{\cameraBodyEndX}{\deltaX}
\FPadd\yyyy{\cameraBodyEndY}{\deltaY}

\draw[camera] (\x,\y) -- (\xx,\yy);
\draw[camera] (\xx,\yy) -- (\xxx,\yyy);
\draw[camera] (\xxx,\yyy) -- (\xxxx,\yyyy);
\draw[camera] (\xxxx,\yyyy) -- (\x,\y);

\FPset\offsetX{0.2}
\FPset\offsetY{0.1}

\FPadd\u{\x}{\offsetX}
\FPadd\v{\y}{\offsetY}
\FPadd\uuu{\xxx}{\offsetX}
\FPadd\vvv{\yyy}{\offsetY}
\FPadd\uuuu{\xxxx}{\offsetX}
\FPadd\vvvv{\yyyy}{\offsetY}

\draw[camera] (\u,\v) -- (\uuuu,\vvvv);
%\draw[camera] (\uuu,\vvv) -- (\uuuu,\vvvv);

\draw[camera] (\x,\y) -- (\u,\v);
\draw[camera] (\xxx,\yyy) -- (\uuu,\vvv);
\draw[camera] (\xxxx,\yyyy) -- (\uuuu,\vvvv);

\FPsub\diffX{\uuu}{\uuuu}
\FPsub\diffY{\vvv}{\vvvv}
\FPdiv\yToXRatio{\diffY}{\diffX}

\FPset\uuu{0.04}
\FPmul\vvv{\yToXRatio}{\uuu}
\FPsub\uuu{\uuuu}{\uuu}
\FPsub\vvv{\vvvv}{\vvv}
\draw[camera] (\uuu,\vvv) -- (\uuuu,\vvvv);


\FPadd\lenseBaseX{\cameraBodyEndX}{0.1}
\FPadd\lenseBaseY{\cameraBodyEndY}{0.05}


\FPdiv\deltaHalfX{\deltaX}{2}
\FPdiv\deltaHalfY{\deltaY}{2}

\FPadd\x{\lenseBaseX}{\deltaHalfX}
\FPadd\y{\lenseBaseY}{\deltaHalfY}
\FPsub\xx{\lenseBaseX}{\deltaHalfX}
\FPsub\yy{\lenseBaseY}{\deltaHalfY}

\draw[camera] (\x,\y) to[out=220, in=120] (\xx,\yy);

\FPadd\u{\x}{0.52}
\FPsub\v{\y}{0.1}
\FPadd\uu{\xx}{0.38}
\FPsub\vv{\yy}{0.3}

\draw[camera] (\x,\y) -- (\u,\v);
\draw[camera] (\xx,\yy) -- (\uu,\vv);

\draw[camera] (\u,\v) to[out=-90, in=40] (\uu,\vv);
\draw[camera] (\uu,\vv) to[out=100, in=210] (\u,\v);


%%%%%%%%%%%%%%%%%%%%%%%% Frames %%%%%%%%%%%%%%%%%%%%%%%%


%Inertial frame
\FPset\inertialOriginX{\baseRadius}
\FPset\inertialOriginY{0.1}

\FPset\inertialXdeltaX{2.8}
\FPset\inertialXdeltaY{-0.4}
\FPset\inertialYdeltaX{2.6}
\FPset\inertialYdeltaY{0.4}
\FPset\inertialZdeltaY{3}

\FPadd\initXdistX{\inertialOriginX}{\inertialXdeltaX}
\FPadd\initXdistY{\inertialOriginY}{\inertialXdeltaY}
\FPadd\initYdistX{\inertialOriginX}{\inertialYdeltaX}
\FPadd\initYdistY{\inertialOriginY}{\inertialYdeltaY}
\FPadd\initZdistY{\inertialOriginY}{\inertialZdeltaY}

\draw[frames,-latex] (\inertialOriginX,\inertialOriginY) -- (\initXdistX,\initXdistY);
\draw[frames,-latex] (\inertialOriginX,\inertialOriginY) -- (\initYdistX,\initYdistY);
\draw[frames,-latex] (\inertialOriginX,\inertialOriginY) -- (\inertialOriginX,\initZdistY);

%Moving frame in suspension point
\FPset\movingOriginX{\suspPointX}
\FPset\movingOriginY{\suspPointY}

\FPset\ratio{0.65}

\FPmul\movingXdeltaX{\inertialXdeltaX}{\ratio}
\FPmul\movingXdeltaY{\inertialXdeltaY}{\ratio}
\FPmul\movingYdeltaX{\inertialYdeltaX}{\ratio}
\FPmul\movingYdeltaY{\inertialYdeltaY}{\ratio}
\FPmul\movingZdeltaY{\inertialZdeltaY}{\ratio}

\FPadd\moveXdistX{\movingOriginX}{\movingXdeltaX}
\FPadd\moveXdistY{\movingOriginY}{\movingXdeltaY}
\FPadd\moveYdistX{\movingOriginX}{\movingYdeltaX}
\FPadd\moveYdistY{\movingOriginY}{\movingYdeltaY}
\FPadd\moveZdistY{\movingOriginY}{\movingZdeltaY}

% \draw[frames,-latex] (\movingOriginX,\movingOriginY) -- (\moveXdistX,\moveXdistY);
% \draw[frames,-latex] (\movingOriginX,\movingOriginY) -- (\moveYdistX,\moveYdistY);
% \draw[frames,-latex] (\movingOriginX,\movingOriginY) -- (\movingOriginX,\moveZdistY);

%Arrow for cable length
\FPset\len{1.2}
\FPsub\arrowX{\suspPointX}{\len}
\FPset\arrowBotY{\suspPointY}
\FPset\arrowTopY{\massY}

\draw[frames,latex-latex] (\arrowX,\arrowBotY) -- (\arrowX,\arrowTopY);

\FPset\helperLen{0.15}
\FPsub\x{\arrowX}{\helperLen}
\FPsub\xx{\suspPointX}{0.2}
\FPsub\xxx{\suspPointX}{0.4}

\draw[lenArrow] (\x,\arrowBotY) -- (\xx,\arrowBotY);
\draw[lenArrow] (\x,\arrowTopY) -- (\xxx,\arrowTopY);


%%%%%%%%%%%%%%%%%%%%%%%% Labels %%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\printLabel}[5]{
%{text}{x}{y}{x_shift}{y_shift}
    \FPadd\x{#2}{#4}
    \FPadd\y{#3}{#5}
    \node[label] at (\x,\y) {#1};
}


%Inertial frame
\printLabel{$\{n\}$}{\inertialOriginX}{\inertialOriginY}{-0.6}{0.4}
\printLabel{$x_n$}{\initXdistX}{\initXdistY}{-0.4}{-0.3}
\printLabel{$y_n$}{\initYdistX}{\initYdistY}{-0.25}{0.3}
\printLabel{$z_n$}{\inertialOriginX}{\initZdistY}{0.5}{-0.2}

%Moving frame
% \printLabel{$\{b\}$}{\movingOriginX}{\movingOriginY}{0.5}{0.5}
% \printLabel{$x_b$}{\moveXdistX}{\moveXdistY}{-0.4}{-0.3}
% \printLabel{$y_b$}{\moveYdistX}{\moveYdistY}{-0.25}{0.35}
% \printLabel{$z_b$}{\movingOriginX}{\moveZdistY}{0.45}{-0.2}

%Cable length
\FPadd\arrowY{\arrowBotY}{\arrowTopY}
\FPdiv\arrowY{\arrowY}{2}
\printLabel{$L$}{\arrowX}{\arrowY}{0.3}{0}

%Camera
\printLabel{Camera}{\cameraMountX}{\cameraMountY}{0.9}{0.6}

%Mass
\printLabel{$m$}{\massX}{\massY}{0.6}{0}

%Mass position
\FPadd\x{\massX}{-1.8}
\FPadd\y{\massY}{-1}
% \printLabel{$(x,y,z)$}{\x}{\y}{0}{0}
\printLabel{$(x_m,y_m)$}{\x}{\y}{-0.17}{0}

\FPadd\xx{\massX}{-0.67}
\FPadd\yy{\massY}{-1}
\FPadd\xxx{\massX}{-0.1}
\FPadd\yyy{\massY}{-0.35}

\draw[frames,-latex] (\xx,\yy) to[out=0, in=250] (\xxx,\yyy);

%Suspension point
\FPadd\x{\movingOriginX}{-3.4}
\FPadd\y{\movingOriginY}{-0.1}
% \printLabel{$(x_0,y_0,z_0)$}{\x}{\y}{0}{0}
\printLabel{$(x_s,y_s)$}{\x}{\y}{0.45}{0}

\FPadd\xx{\movingOriginX}{-1.9}
\FPadd\yy{\movingOriginY}{-0.3}
\FPadd\xxx{\movingOriginX}{-0.2}
\FPadd\yyy{\movingOriginY}{-0.2}

\draw[frames,-latex] (\xx,\yy) to[out=320, in=230] (\xxx,\yyy);

%Reference trajectory
\FPset\width{3.8}
\FPadd\height{\baseHeight}{2.2}
\FPdiv\yToXRatio{0.5}{\baseRadius}
\FPset\xRadius{6}
\FPmul\yRadius{\yToXRatio}{\xRadius}

\draw[frames,dashed,-latex] (\width,\height) arc[start angle = 80,
                      end angle = 30,
                      x radius = \xRadius cm,
                      y radius = \yRadius cm];

\printLabel{$(x_d,y_d)$}{\width}{\height}{1.5}{-0.7}

\end{tikzpicture}

==> figures/models/figure_crane_modeling.tex <==

\begin{tikzpicture}[scale=0.5,
    base/.style={line width=0.5pt},
    hinge/.style={line width=0.5pt},
    boomOne/.style={line width=0.5pt},
    boomTwo/.style={line width=0.5pt},
    rope/.style={line width=0.5pt},
    payload/.style={line width=0.5pt},
    camera/.style={line width=0.5pt},
    frames/.style={line width=0.7pt},
    lenArrow/.style={line width=0.3pt},
    label/.style={font=\scriptsize}
]

%%%%%%%%%%%%%%%%%%%%%%%% Base %%%%%%%%%%%%%%%%%%%%%%%%

\FPset\baseWidth{4.0}
\FPset\baseHeight{0.3}
\FPmul\baseRadius{0.5}{\baseWidth}

\draw[base] (0,0) arc[start angle = 180,
                      end angle = 360,
                      x radius = \baseRadius cm,
                      y radius = 0.5 cm];
\draw[base] (0,\baseHeight) arc[start angle = 180,
                      end angle = 360,
                      x radius = \baseRadius cm,
                      y radius = 0.5 cm];
\draw[base] (0,\baseHeight) arc[start angle = 180,
                      end angle = 142,
                      x radius = \baseRadius cm,
                      y radius = 0.5 cm];
\draw[base] (\baseWidth,\baseHeight) arc[start angle = 0,
                      end angle = 38,
                      x radius = \baseRadius cm,
                      y radius = 0.5 cm];
\draw[base] (0,0) -- (0,\baseHeight);
\draw[base] (\baseWidth,0) -- (\baseWidth,\baseHeight);

\FPset\baseIndentOne{0.4}
\FPmul\x{2}{\baseIndentOne}
\FPsub\axisOneBaseWidth{\baseWidth}{\x}

\FPset\baseIndentTwo{0.6}
\FPmul\x{2}{\baseIndentTwo}
\FPsub\axisOneTopWidth{\baseWidth}{\x}
\FPadd\axisOneHeight{\baseHeight}{4}

\draw[base] (\baseIndentOne,\baseHeight) arc[start angle = 180,
                      end angle = 360,
                      x radius = 0.5*\axisOneBaseWidth cm,
                      y radius = 0.3 cm];
\draw[base] (\baseIndentTwo,\axisOneHeight) arc[start angle = 180,
                      end angle = 360,
                      x radius = 0.5*\axisOneTopWidth cm,
                      y radius = 0.25 cm];
\draw[base] (\baseIndentTwo,\axisOneHeight) arc[start angle = 180,
                      end angle = 150,
                      x radius = 0.5*\axisOneTopWidth cm,
                      y radius = 0.25 cm];
\draw[base] (\baseIndentOne,\baseHeight) -- (\baseIndentTwo,\axisOneHeight);
\FPadd\x{\baseIndentOne}{\axisOneBaseWidth}
\FPadd\y{\baseIndentTwo}{\axisOneTopWidth}
\draw[base] (\x,\baseHeight) -- (\y,\axisOneHeight);
\draw[base] (\y,\axisOneHeight) arc[start angle = 0,
                      end angle = 42,
                      x radius = 0.5*\axisOneTopWidth cm,
                      y radius = 0.25 cm];

\FPset\cameraMountX{\y}
\FPset\cameraMountY{\axisOneHeight}


%%%%%%%%%%%%%%%%%%%%%%%% Hinge %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\centre{\baseRadius}

\FPsub\leftWidth{\centre}{1.2}
\FPadd\leftHeight{\axisOneHeight}{0.05}
\FPadd\rightWidth{\centre}{0.1}
\FPsub\rightHeight{\axisOneHeight}{0.2}

\draw[hinge] (\leftWidth,\leftHeight) -- (\rightWidth,\rightHeight);

\FPset\h{0.6}
\FPadd\x{\leftHeight}{\h}
\draw[hinge] (\leftWidth,\leftHeight) -- (\leftWidth,\x);
\FPadd\y{\rightHeight}{\h}
\draw[hinge] (\rightWidth,\rightHeight) -- (\rightWidth,\y);
\FPsub\xx{\centre}{0.6}
\FPadd\yy{\y}{0.8}
\draw[hinge] (\rightWidth,\y) to[out=90, in=0] (\xx,\yy) to[out=180, in=90] (\leftWidth,\x);

\FPadd\elipsX{\leftWidth}{\rightWidth}
\FPdiv\elipsX{\elipsX}{2}
\FPadd\elipsY{\x}{\y}
\FPdiv\elipsY{\elipsY}{2}

\draw[hinge] (\elipsX,\elipsY) ellipse (1.6mm and 2mm);

\FPset\offX{0.15}
\FPset\offY{0.05}

\FPadd\x{\rightWidth}{\offX}
\FPadd\y{\rightHeight}{\offY}

\draw[hinge] (\rightWidth,\rightHeight) -- (\x,\y);

\FPadd\z{\y}{\h}

\draw[hinge] (\x,\y) -- (\x,\z);

\FPadd\xx{\xx}{\offX}
\FPadd\yy{\yy}{\offY}

\FPsub\xxx{\xx}{0.4}
\FPsub\yyy{\yy}{0.1}

\draw[hinge] (\x,\z) to[out=90, in=0] (\xx,\yy) to[out=180, in=25] (\xxx,\yyy);

\FPadd\x{\centre}{0.9}
\FPadd\y{\axisOneHeight}{0.05}
\FPset\fraction{0.85}
\FPmul\offX{\offX}{\fraction}
\FPmul\offY{\offY}{\fraction}
\FPadd\xx{\x}{\offX}
\FPadd\yy{\y}{\offY}
\draw[hinge] (\x,\y) -- (\xx,\yy);

\FPadd\yyy{\y}{0.59}
\draw[hinge] (\x,\y) -- (\x,\yyy);
\FPadd\yyy{\yy}{0.64}
\draw[hinge] (\xx,\yy) -- (\xx,\yyy);

\FPsub\diffX{\leftWidth}{\rightWidth}
\FPsub\diffY{\rightHeight}{\leftHeight}
\FPdiv\xToYRatio{\diffX}{\diffY}
\FPdiv\yToXRatio{\diffY}{\diffX}

\FPset\xxx{0.64}
\FPmul\yyy{\yToXRatio}{\xxx}
\FPsub\xxx{\x}{\xxx}
\FPadd\yyy{\yyy}{\y}
\draw[hinge] (\x,\y) -- (\xxx,\yyy);


%%%%%%%%%%%%%%%%%%%%%%%% Boom1 %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\boomOneStartX{\elipsX}
\FPset\boomOnestartY{\elipsY}
\FPadd\boomOneEndX{\boomOneStartX}{4}
\FPadd\boomOneEndY{\boomOnestartY}{2.5}

%\draw[boomOne] (\boomOneStartX,\boomOnestartY) -- (\boomOneEndX,\boomOneEndY);

\FPsub\x{\boomOneStartX}{0.1}
\FPadd\y{\boomOnestartY}{0.7}
\FPadd\xx{\boomOneEndX}{0}
\FPadd\yy{\boomOneEndY}{0.3}
\draw[boomOne] (\x,\y) -- (\xx,\yy);

\FPadd\u{\boomOneStartX}{0.8}
\FPsub\v{\boomOnestartY}{0.17}
\FPadd\uu{\boomOneEndX}{0.36}
\FPsub\vv{\boomOneEndY}{0.3}
\draw[boomOne] (\u,\v) -- (\uu,\vv);

\draw[boomOne] (\uu,\vv) to[out=40, in=28] (\xx,\yy);

\FPadd\elipsX{\uu}{\xx}
\FPdiv\elipsX{\elipsX}{2}
\FPadd\elipsY{\vv}{\yy}
\FPdiv\elipsY{\elipsY}{2}

\draw[hinge] (\elipsX,\elipsY) ellipse (0.8mm and 1mm);

\FPset\offsetX{0.09}
\FPset\offsetY{0.03}

\FPadd\xxx{\xx}{\offsetX}
\FPadd\yyy{\yy}{\offsetY}
\draw[boomOne] (\xx,\yy) -- (\xxx,\yyy);

\FPadd\uuu{\uu}{\offsetX}
\FPadd\vvv{\vv}{\offsetY}
\draw[boomOne] (\uuu,\vvv) to[out=40, in=28] (\xxx,\yyy);

\FPadd\x{\boomOneStartX}{0.8}
\FPsub\y{\boomOnestartY}{0.3}
\FPadd\xx{\boomOneEndX}{0.58}
\FPsub\yy{\boomOneEndY}{0.33}
\draw[boomOne] (\x,\y) -- (\xx,\yy);


%%%%%%%%%%%%%%%%%%%%%%%% Boom2 %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\boomTwoStartX{\elipsX}
\FPset\boomTwoStartY{\elipsY}
\FPadd\boomTwoEndX{\boomTwoStartX}{4}
\FPsub\boomTwoEndY{\boomTwoStartY}{1.5}

%\draw[boomTwo] (\boomTwoStartX,\boomTwoStartY) -- (\boomTwoEndX,\boomTwoEndY);

\FPadd\x{\xxx}{0.14}
\FPadd\y{\yyy}{0.008}
\FPadd\xx{\boomTwoEndX}{0.1}
\FPadd\yy{\boomTwoEndY}{0.1}
\draw[boomTwo] (\x,\y) -- (\xx,\yy);

\FPadd\u{\uuu}{0}
\FPadd\v{\vvv}{0}
\FPsub\uu{\boomTwoEndX}{0.05}
\FPsub\vv{\boomTwoEndY}{0.2}
\draw[boomTwo] (\u,\v) -- (\uu,\vv);

\FPset\offsetX{0.12}
\FPset\offsetY{0.06}

\FPadd\x{\xx}{\offsetX}
\FPadd\y{\yy}{\offsetY}
\FPadd\u{\uu}{\offsetX}
\FPadd\v{\vv}{\offsetY}

\draw[boomTwo] (\xx,\yy) -- (\uu,\vv);
\draw[boomTwo] (\uu,\vv) -- (\u,\v);
\draw[boomTwo] (\xx,\yy) -- (\x,\y);
\draw[boomTwo] (\x,\y) -- (\u,\v);

\FPadd\xxx{\boomTwoStartX}{0.2}
\FPadd\yyy{\boomTwoStartY}{0.4}
\FPadd\xx{\boomTwoStartX}{0}
\FPadd\yy{\boomTwoStartY}{0.35}

\draw[boomTwo] (\x,\y) -- (\xxx,\yyy);
\draw[boomTwo] (\xxx,\yyy) -- (\xx,\yy);


%%%%%%%%%%%%%%%%%%%%%%%% Boom1 - Hinge fix %%%%%%%%%%%%%%%%%%%%%%%%

\FPset\hingeStartX{\xxx}
\FPset\hingeStartY{\yyy}

\FPsub\diffX{\x}{\xxx}
\FPsub\diffY{\y}{\yyy}
\FPdiv\yToXRatio{\diffY}{\diffX}

\FPset\deltaX{0.25}
\FPadd\hingeEndX{\hingeStartX}{\deltaX}
\FPmul\hingeEndY{\deltaX}{\yToXRatio}
\FPadd\hingeEndY{\hingeEndY}{\hingeStartY}

\draw[boomOne] (\hingeStartX,\hingeStartY) to[out=30, in=100] (\hingeEndX,\hingeEndY);


%%%%%%%%%%%%%%%%%%%%%%%% Rope %%%%%%%%%%%%%%%%%%%%%%%%


\FPadd\suspPointX{\boomTwoEndX}{0.08}
\FPsub\suspPointY{\boomTwoEndY}{0.02}

\FPset\ropeEndX{\suspPointX}
\FPsub\ropeEndY{\suspPointY}{3.5}

\draw[rope] (\suspPointX,\suspPointY) -- (\ropeEndX,\ropeEndY);

% \filldraw[black] (\suspPointX,\suspPointY) circle (2pt);


%%%%%%%%%%%%%%%%%%%%%%%% Payload %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\massX{\ropeEndX}
\FPsub\massY{\ropeEndY}{1}

\FPset\payloadHeight{0.8}
\FPdiv\payloadHeight{\payloadHeight}{2}

\FPadd\payloadTop{\massY}{\payloadHeight}
\FPsub\payloadBottom{\massY}{\payloadHeight}

\FPset\x{1}
\FPset\y{0.01}
\FPset\xx{0.3}
\FPset\yy{0.16}

\FPadd\u{\massX}{\x}
\FPadd\v{\payloadTop}{\y}
\FPadd\uu{\massX}{\xx}
\FPadd\vv{\payloadTop}{\yy}
\FPsub\uuu{\massX}{\x}
\FPsub\vvv{\payloadTop}{\y}
\FPsub\uuuu{\massX}{\xx}
\FPsub\vvvv{\payloadTop}{\yy}

\FPmul\payloadHeight{\payloadHeight}{2}

\FPset\x{\u}
\FPsub\y{\v}{\payloadHeight}
\FPset\xxx{\uuu}
\FPsub\yyy{\vvv}{\payloadHeight}
\FPset\xxxx{\uuuu}
\FPsub\yyyy{\vvvv}{\payloadHeight}

\draw[payload] (\u,\v) -- (\uu,\vv) -- (\uuu,\vvv);
\draw[payload] (\uuu,\vvv) -- (\uuuu,\vvvv) -- (\u,\v);
\draw[payload] (\x,\y) -- (\xxxx,\yyyy) -- (\xxx,\yyy);
\draw[payload] (\u,\v) -- (\x,\y);
\draw[payload] (\uuu,\vvv) -- (\xxx,\yyy);
\draw[payload] (\uuuu,\vvvv) -- (\xxxx,\yyyy);


%%%%%%%%%%%%%%%%%%%%%%%% More rope %%%%%%%%%%%%%%%%%%%%%%%%


\draw[rope] (\ropeEndX,\ropeEndY) -- (\u,\v);
\draw[rope] (\ropeEndX,\ropeEndY) -- (\uu,\vv);
\draw[rope] (\ropeEndX,\ropeEndY) -- (\uuu,\vvv);
\draw[rope] (\ropeEndX,\ropeEndY) -- (\uuuu,\vvvv);


%%%%%%%%%%%%%%%%%%%%%%%% CoM %%%%%%%%%%%%%%%%%%%%%%%%


\FPset\dist{0.28}

\FPadd\massX{\massX}{0.05}
\FPsub\massY{\massY}{0.05}

\FPadd\x{\massX}{\dist}
\FPsub\xx{\massX}{\dist}
\FPadd\y{\massY}{\dist}
\FPsub\yy{\massY}{\dist}

\draw[fill=black,line width=0.1pt] (\massX,\massY) -- (\massX,\y) to[out=0, in=90] (\x,\massY) -- (\massX,\massY);
\draw[line width=0.1pt] (\x,\massY)  to[out=270, in=0] (\massX,\yy);
\draw[fill=black,line width=0.1pt] (\massX,\massY) -- (\massX,\yy) to[out=180, in=270] (\xx,\massY) -- (\massX,\massY);
\draw[line width=0.1pt] (\xx,\massY) to[out=90, in=180] (\massX,\y);
\draw[payload] (\massX,\massY) circle (\dist);


%%%%%%%%%%%%%%%%%%%%%%%% Camera %%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\transformX}[5]{%

    \FPset\cameraAngle{#2}
    \FPsin\sinAngle{\cameraAngle}
    \FPcos\cosAngle{\cameraAngle}

    \FPmul\xCosAngle{#3}{\cosAngle}
    \FPmul\ySinAngle{#4}{\sinAngle}

    \FPsub{\rotatedX}{\xCosAngle}{\ySinAngle}
    \FPadd{#1}{\rotatedX}{#5}
}

\newcommand{\transformY}[5]{

    \FPset\cameraAngle{#2}
    \FPsin\sinAngle{\cameraAngle}
    \FPcos\cosAngle{\cameraAngle}

    \FPmul\xSinAngle{#3}{\sinAngle}
    \FPmul\yCosAngle{#4}{\cosAngle}

    \FPadd{\rotatedY}{\xSinAngle}{\yCosAngle}
    \FPadd{#1}{\rotatedY}{#5}
}

\FPadd\cameraMountX{\cameraMountX}{0.1}
\FPsub\cameraMountY{\cameraMountY}{0.3}

\FPset\cameraLen{1.3}
\FPset\lenseLen{0.5}
\FPsub\bodyLen{\cameraLen}{\lenseLen}
\FPset\cameraAngle{-0.4}

\transformX{\cameraBodyEndX}{\cameraAngle}{\bodyLen}{0}{\cameraMountX}
\transformY{\cameraBodyEndY}{\cameraAngle}{\bodyLen}{0}{\cameraMountY}

%\draw[camera] (\cameraMountX,\cameraMountY) -- (\cameraBodyEndX,\cameraBodyEndY);

\FPset\deltaX{0.05}
\FPset\deltaY{0.2}

\FPadd\x{\cameraMountX}{\deltaX}
\FPadd\y{\cameraMountY}{\deltaY}
\FPsub\xx{\cameraMountX}{\deltaX}
\FPsub\yy{\cameraMountY}{\deltaY}
\FPsub\xxx{\cameraBodyEndX}{\deltaX}
\FPsub\yyy{\cameraBodyEndY}{\deltaY}
\FPadd\xxxx{\cameraBodyEndX}{\deltaX}
\FPadd\yyyy{\cameraBodyEndY}{\deltaY}

% \draw[camera] (\x,\y) -- (\xx,\yy);
% \draw[camera] (\xx,\yy) -- (\xxx,\yyy);
% \draw[camera] (\xxx,\yyy) -- (\xxxx,\yyyy);
% \draw[camera] (\xxxx,\yyyy) -- (\x,\y);

\FPset\offsetX{0.2}
\FPset\offsetY{0.1}

\FPadd\u{\x}{\offsetX}
\FPadd\v{\y}{\offsetY}
\FPadd\uuu{\xxx}{\offsetX}
\FPadd\vvv{\yyy}{\offsetY}
\FPadd\uuuu{\xxxx}{\offsetX}
\FPadd\vvvv{\yyyy}{\offsetY}

% \draw[camera] (\u,\v) -- (\uuuu,\vvvv);
%\draw[camera] (\uuu,\vvv) -- (\uuuu,\vvvv);

% \draw[camera] (\x,\y) -- (\u,\v);
% \draw[camera] (\xxx,\yyy) -- (\uuu,\vvv);
% \draw[camera] (\xxxx,\yyyy) -- (\uuuu,\vvvv);

\FPsub\diffX{\uuu}{\uuuu}
\FPsub\diffY{\vvv}{\vvvv}
\FPdiv\yToXRatio{\diffY}{\diffX}

\FPset\uuu{0.04}
\FPmul\vvv{\yToXRatio}{\uuu}
\FPsub\uuu{\uuuu}{\uuu}
\FPsub\vvv{\vvvv}{\vvv}
% \draw[camera] (\uuu,\vvv) -- (\uuuu,\vvvv);


\FPadd\lenseBaseX{\cameraBodyEndX}{0.1}
\FPadd\lenseBaseY{\cameraBodyEndY}{0.05}


\FPdiv\deltaHalfX{\deltaX}{2}
\FPdiv\deltaHalfY{\deltaY}{2}

\FPadd\x{\lenseBaseX}{\deltaHalfX}
\FPadd\y{\lenseBaseY}{\deltaHalfY}
\FPsub\xx{\lenseBaseX}{\deltaHalfX}
\FPsub\yy{\lenseBaseY}{\deltaHalfY}

% \draw[camera] (\x,\y) to[out=220, in=120] (\xx,\yy);

\FPadd\u{\x}{0.52}
\FPsub\v{\y}{0.1}
\FPadd\uu{\xx}{0.38}
\FPsub\vv{\yy}{0.3}

% \draw[camera] (\x,\y) -- (\u,\v);
% \draw[camera] (\xx,\yy) -- (\uu,\vv);

% \draw[camera] (\u,\v) to[out=-90, in=40] (\uu,\vv);
% \draw[camera] (\uu,\vv) to[out=100, in=210] (\u,\v);


%%%%%%%%%%%%%%%%%%%%%%%% Frames %%%%%%%%%%%%%%%%%%%%%%%%


%Inertial frame
\FPset\inertialOriginX{\baseRadius}
\FPset\inertialOriginY{0.1}

\FPset\inertialXdeltaX{2.8}
\FPset\inertialXdeltaY{-0.4}
\FPset\inertialYdeltaX{2.6}
\FPset\inertialYdeltaY{0.4}
\FPset\inertialZdeltaY{3}

\FPadd\initXdistX{\inertialOriginX}{\inertialXdeltaX}
\FPadd\initXdistY{\inertialOriginY}{\inertialXdeltaY}
\FPadd\initYdistX{\inertialOriginX}{\inertialYdeltaX}
\FPadd\initYdistY{\inertialOriginY}{\inertialYdeltaY}
\FPadd\initZdistY{\inertialOriginY}{\inertialZdeltaY}

\draw[frames,-latex] (\inertialOriginX,\inertialOriginY) -- (\initXdistX,\initXdistY);
\draw[frames,-latex] (\inertialOriginX,\inertialOriginY) -- (\initYdistX,\initYdistY);
\draw[frames,-latex] (\inertialOriginX,\inertialOriginY) -- (\inertialOriginX,\initZdistY);

%Moving frame in suspension point
\FPset\movingOriginX{\suspPointX}
\FPset\movingOriginY{\suspPointY}

\FPset\ratio{0.65}

\FPmul\movingXdeltaX{\inertialXdeltaX}{\ratio}
\FPmul\movingXdeltaY{\inertialXdeltaY}{\ratio}
\FPmul\movingYdeltaX{\inertialYdeltaX}{\ratio}
\FPmul\movingYdeltaY{\inertialYdeltaY}{\ratio}
\FPmul\movingZdeltaY{\inertialZdeltaY}{\ratio}

\FPadd\moveXdistX{\movingOriginX}{\movingXdeltaX}
\FPadd\moveXdistY{\movingOriginY}{\movingXdeltaY}
\FPadd\moveYdistX{\movingOriginX}{\movingYdeltaX}
\FPadd\moveYdistY{\movingOriginY}{\movingYdeltaY}
\FPadd\moveZdistY{\movingOriginY}{\movingZdeltaY}

\draw[frames,-latex] (\movingOriginX,\movingOriginY) -- (\moveXdistX,\moveXdistY);
\draw[frames,-latex] (\movingOriginX,\movingOriginY) -- (\moveYdistX,\moveYdistY);
\draw[frames,-latex] (\movingOriginX,\movingOriginY) -- (\movingOriginX,\moveZdistY);

%Arrow for cable length
\FPset\len{1.2}
\FPsub\arrowX{\suspPointX}{\len}
\FPset\arrowBotY{\suspPointY}
\FPset\arrowTopY{\massY}

\draw[frames,latex-latex] (\arrowX,\arrowBotY) -- (\arrowX,\arrowTopY);

\FPset\helperLen{0.15}
\FPsub\x{\arrowX}{\helperLen}
\FPsub\xx{\suspPointX}{0.2}
\FPsub\xxx{\suspPointX}{0.4}

\draw[lenArrow] (\x,\arrowBotY) -- (\xx,\arrowBotY);
\draw[lenArrow] (\x,\arrowTopY) -- (\xxx,\arrowTopY);


%%%%%%%%%%%%%%%%%%%%%%%% Labels %%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\printLabel}[5]{
%{text}{x}{y}{x_shift}{y_shift}
    \FPadd\x{#2}{#4}
    \FPadd\y{#3}{#5}
    \node[label] at (\x,\y) {#1};
}


%Inertial frame
\printLabel{$\{n\}$}{\inertialOriginX}{\inertialOriginY}{-0.6}{0.4}
\printLabel{$x_n$}{\initXdistX}{\initXdistY}{-0.4}{-0.3}
\printLabel{$y_n$}{\initYdistX}{\initYdistY}{-0.25}{0.3}
\printLabel{$z_n$}{\inertialOriginX}{\initZdistY}{0.5}{-0.2}

%Moving frame
\printLabel{$\{b\}$}{\movingOriginX}{\movingOriginY}{0.5}{0.5}
\printLabel{$x_b$}{\moveXdistX}{\moveXdistY}{-0.4}{-0.3}
\printLabel{$y_b$}{\moveYdistX}{\moveYdistY}{-0.25}{0.35}
\printLabel{$z_b$}{\movingOriginX}{\moveZdistY}{0.45}{-0.2}

%Cable length
\FPadd\arrowY{\arrowBotY}{\arrowTopY}
\FPdiv\arrowY{\arrowY}{2}
\printLabel{$L$}{\arrowX}{\arrowY}{0.3}{0}

%Camera
% \printLabel{Camera}{\cameraMountX}{\cameraMountY}{0.9}{0.6}

%Mass
\printLabel{$m$}{\massX}{\massY}{0.6}{0}

%Mass position
\FPadd\x{\massX}{-1.8}
\FPadd\y{\massY}{-1}
\printLabel{$(x,y,z)$}{\x}{\y}{0}{0}
% \printLabel{$(x_m,y_m)$}{\x}{\y}{-0.17}{0}

\FPadd\xx{\massX}{-0.67}
\FPadd\yy{\massY}{-1}
\FPadd\xxx{\massX}{-0.1}
\FPadd\yyy{\massY}{-0.35}

\draw[frames,-latex] (\xx,\yy) to[out=0, in=250] (\xxx,\yyy);

%Suspension point
\FPadd\x{\movingOriginX}{-3.4}
\FPadd\y{\movingOriginY}{-0.1}
\printLabel{$(x_0,y_0,z_0)$}{\x}{\y}{0}{0}
% \printLabel{$(x_s,y_s)$}{\x}{\y}{0.45}{0}

\FPadd\xx{\movingOriginX}{-1.9}
\FPadd\yy{\movingOriginY}{-0.3}
\FPadd\xxx{\movingOriginX}{-0.2}
\FPadd\yyy{\movingOriginY}{-0.2}

\draw[frames,-latex] (\xx,\yy) to[out=320, in=230] (\xxx,\yyy);

%Reference trajectory
\FPset\width{3.8}
\FPadd\height{\baseHeight}{2.2}
\FPdiv\yToXRatio{0.5}{\baseRadius}
\FPset\xRadius{6}
\FPmul\yRadius{\yToXRatio}{\xRadius}

% \draw[frames,dashed,-latex] (\width,\height) arc[start angle = 80,
%                       end angle = 30,
%                       x radius = \xRadius cm,
%                       y radius = \yRadius cm];

% \printLabel{$(x_d,y_d)$}{\width}{\height}{1.5}{-0.7}

\end{tikzpicture}

==> figures/models/figure_test_platform.tex <==


\begin{tikzpicture}[scale=0.5,
    box/.style={line width=0.5pt},
    arrow/.style={line width=0.8pt},
    label/.style={font=\scriptsize}
]

\FPset\minBoxWidth{2.8}
\FPset\boxHeight{2}
\FPmul\halfBoxWidth{\minBoxWidth}{0.5}
\FPmul\halfBoxHeight{\boxHeight}{0.5}
\FPmul\quarterBoxWidth{\halfBoxWidth}{0.5}
\FPmul\quarterBoxHeight{\halfBoxHeight}{0.5}

\newcommand{\drawBox}[4]{
%{label}{boxWidth}{posX}{posY}
    \FPmax\boxWidth{\minBoxWidth}{#2}
    \FPmul\x{\boxWidth}{0.5}
    \FPmul\y{\boxHeight}{0.5}
    \FPsub\x{#3}{\x}
    \FPsub\y{#4}{\y}
    \fill[white] (\x,\y) rectangle ++(\boxWidth,\boxHeight);
    \draw[box] (\x,\y) rectangle ++(\boxWidth,\boxHeight);
    \node[label,align=center] at (#3,#4) {#1};
}

%%%%%%%%%%%%%%%%%%%%%%%% Border %%%%%%%%%%%%%%%%%%%%%%%%

\FPset\borderWidth{16.8}
\FPset\borderHeight{9.5}
\FPset\margin{0.7}

%\draw[box] (0,0) rectangle (\borderWidth,\borderHeight);

\FPsub\upperX{\borderWidth}{\halfBoxWidth}
\FPsub\upperY{\borderHeight}{\halfBoxHeight}

\FPsub\upperX{\upperX}{\margin}
\FPsub\upperY{\upperY}{\margin}

\FPset\middleX{\upperX}
\FPmul\middleY{\borderHeight}{0.5}

\FPset\lowerX{\upperX}
\FPadd\lowerY{\halfBoxHeight}{\margin}

%%%%%%%%%%%%%%%%%%%%%%%% Shade %%%%%%%%%%%%%%%%%%%%%%%%

\fill[teal!10] (0,0) rectangle (\borderWidth,\borderHeight);

\FPsub\fastX{\middleX}{\halfBoxWidth}
\FPsub\fastY{\middleY}{\halfBoxHeight}
\FPsub\fastX{\fastX}{\margin}
\FPsub\fastY{\fastY}{\margin}

\fill[teal!50] (\fastX,\fastY) rectangle (\borderWidth,\borderHeight);

%%%%%%%%%%%%%%%%%%%%%%%% Boxes %%%%%%%%%%%%%%%%%%%%%%%%

\drawBox{Crane}{0.0}{\upperX}{\upperY}

\drawBox{Payload}{0.0}{\middleX}{\middleY}

\FPset\trackingWidth{4}
\FPmul\trackingX{\borderWidth}{0.5}
\drawBox{Tracking\\controller}{\trackingWidth}{\trackingX}{\upperY}

\drawBox{Filter}{0.0}{\trackingX}{\lowerY}

\FPsub\adaptiveX{\trackingX}{\trackingWidth}
\FPset\adaptiveX{3.8}
\drawBox{Adaptive\\controller}{\trackingWidth}{\adaptiveX}{\middleY}

%%%%%%%%%%%%%%%%%%%%%%%% Arrows %%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\drawLabel}[5]{
%{label}{sourceX}{sourceY}{offsetX}{offsetY}
    \FPadd\posX{#2}{#4}
    \FPadd\posY{#3}{#5}
    \node[label,align=center] at (\posX,\posY) {#1};
}

\FPsub\y{\upperY}{\halfBoxHeight}
\FPadd\yy{\middleY}{\halfBoxHeight}
\draw[arrow,-latex] (\upperX,\y) -- (\middleX,\yy);

\FPadd\x{\trackingX}{\halfBoxWidth}
\FPsub\v{\middleY}{\halfBoxHeight}
\draw[arrow,dashed,-latex] (\middleX,\v) -- (\lowerX,\lowerY) -- (\x,\lowerY);

\drawLabel{Camera}{\lowerX}{\lowerY}{-1.1}{-0.35}
\drawLabel{$\boldy$}{\x}{\lowerY}{0.8}{0.3}

\FPmul\u{\trackingWidth}{0.5}
\FPadd\u{\trackingX}{\u}
\FPadd\v{\upperY}{\quarterBoxHeight}
\FPsub\uu{\upperX}{\halfBoxWidth}
\FPsub\vv{\upperY}{\quarterBoxHeight}
\FPmul\uuu{\u}{1.05}

\draw[arrow,-latex] (\u,\v) -- (\uu,\v);
\draw[arrow,latex-] (\u,\vv) -- (\uu,\vv);
\draw[arrow,-latex] (\uuu,\middleY) -- (\uu,\middleY);

\drawLabel{$\boldy_{0d}$}{\uu}{\v}{-0.85}{0.35}
\drawLabel{$\boldy_{0}$}{\u}{\vv}{0.8}{0.35}
\drawLabel{$\boldh$}{\uuu}{\middleY}{0.5}{0.35}

\FPmul\x{\trackingWidth}{0.5}
\FPsub\x{\trackingX}{\x}

\draw[arrow,-latex] (\margin,\v) -- (\x,\v);

\drawLabel{$\boldy_d,\boldydot_d,\boldyddot_d$}{\margin}{\v}{1.44}{0.4}

\FPsub\u{\trackingX}{\halfBoxWidth}

\draw[arrow,-latex] (\u,\lowerY) -- (\margin,\lowerY) -- (\margin,\vv) -- (\x,\vv);

% \drawLabel{$\boldy,\boldydot$}{\margin}{\vv}{0.7}{0.35}
\drawLabel{$\boldy,\boldydot$}{\u}{\lowerY}{-1}{0.35}

\FPset\circleDim{0.1}
\FPmul\x{\trackingWidth}{0.5}
\FPsub\x{\adaptiveX}{\x}

\filldraw[black] (\margin,\middleY) circle (\circleDim);
\draw[arrow,-latex] (\margin,\middleY) -- (\x,\middleY);

% \drawLabel{$\boldy,\boldydot$}{\margin}{\middleY}{0.7}{0.35}

\FPset\jumpLength{1}
\FPmul\jumpLength{\jumpLength}{0.25}
\FPadd\b{\vv}{\jumpLength}
\FPsub\bb{\vv}{\jumpLength}

\filldraw[black] (\adaptiveX,\v) circle (\circleDim);

\draw[arrow,-latex] (\adaptiveX,\v) --  (\adaptiveX,\b) arc[start angle = 70,
                      end angle = -70,
                      x radius = \jumpLength cm,
                      y radius = \jumpLength cm] -- (\adaptiveX,\yy);

\drawLabel{$\boldy_d,\boldydot_d$}{\adaptiveX}{\yy}{1}{0.4}

\FPmul\x{\trackingWidth}{0.5}
\FPadd\x{\adaptiveX}{\x}

\draw[arrow,-latex] (\x,\middleY) -- (\trackingX,\middleY) -- (\trackingX,\y);

\drawLabel{$\boldu$}{\trackingX}{\y}{0.4}{-0.8}
    
\end{tikzpicture}

